The dependence of the abstract boundary classification on a set of curves II: How the classification changes when the bounded parameter property satisfying set of curves changes

The abstract boundary uses sets of curves with the bounded parameter property (b.p.p.) to classify the elements of the abstract boundary into regular points, singular points, points at infinity and so on. Building on the material of Part one of this two part series, we show how this classification changes when the set of b.p.p. satisfying curves changes.

==> figure1.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Appinf.ps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{579.425pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.67556868)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1.eps}}%
    \put(0.16714836,0.58216454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\AppUnbound{\phi}{\cur{D}}}}}}%
    \put(0.82948107,0.58524931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\AppBound{\phi}{\cur{D}}}}}}%
    \put(0.10955919,0.0548841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\AppUnbound{\phi}{\cur{C}}}}}}%
    \put(0.41855733,0.00027371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\AppBound{\phi}{\cur{C}}}}}}%
    \put(0.77897951,0.02492107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\Irreg{\phi}}}}}%
    \put(0.35945118,0.66628954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\partial\phi(\man{M})}}}}%
  \end{picture}%
\endgroup

==> figure2.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2.ps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{495.35pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.64784108)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2.eps}}%
    \put(0.03685049,0.6313581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\partial\phi(\man{M})}}}}%
    \put(0.83314556,0.6134125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\SRem{\phi}{\cur{D}}}}}}%
    \put(0.53876924,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\SRem{\phi}{\cur{C}}}}}}%
  \end{picture}%
\endgroup

==> figure3.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BoundaryClassificationDiagramCurveClasses.ps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{557.66127184pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.30042729)%
    \put(0,0){\includegraphics[width=\unitlength]{figure3.eps}}%
    \put(0.68861733,0.60175792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Singularity}}}%
    \put(0.37492634,1.28126243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sc Boundary points}}}%
    \put(0.16930566,1.09237828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Regular}}}%
    \put(0.68096645,1.08879188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Non-regular}}}%
    \put(0.52603348,0.92333911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Approachable}}}%
    \put(0.78975393,0.92620819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Unapproachable}}}%
    \put(0.12985521,0.60151883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Point at infinity}}}%
    \put(0.03899958,0.43773958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Removable}}}%
    \put(0.28000611,0.43558772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Essential}}}%
    \put(0.042586,0.1233313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mixed}}}%
    \put(0.33093307,0.12572219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pure}}}%
    \put(0.24596721,0.92506172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Unapproachable}}}%
    \put(-0.00020174,0.92506172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Approachable}}}%
    \put(0.55595482,0.44030681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Removable}}}%
    \put(0.8226486,0.4367204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Essential}}}%
    \put(0.58244824,0.11980166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mixed}}}%
    \put(0.85979705,0.11980159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pure}}}%
  \end{picture}%
\endgroup


==> figure4.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AppinfUnion.ps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{575.375pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.97879571)%
    \put(0,0){\includegraphics[width=\unitlength]{figure4.eps}}%
    \put(0.40986763,0.93751828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\partial\phi(\man{M})}}}}%
    \put(0.1103363,0.82827275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\App{\phi}{\cur{C}}}}}}%
    \put(0.78964479,0.84376575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\App{\phi}{\cur{D}}}}}}%
    \put(0.09524056,0.10963587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\AppBound{\phi}{\cur{C}}}}}}%
    \put(0.38086795,0.00078753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\Irreg{\phi}}}}}%
    \put(0.8265897,0.07626633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\AppBound{\phi}{\cur{D}}}}}}%
  \end{picture}%
\endgroup

==> figure5.eps_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RemSingUnion.ps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{526.075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71369324)%
    \put(0,0){\includegraphics[width=\unitlength]{figure5.eps}}%
    \put(0.55193704,0.66934951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\partial\phi(\man{M})}}}}%
    \put(0.09816289,0.6086112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\SRem{\phi}{\cur{C}}}}}}%
    \put(0.89090252,0.63871945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\SRem{\phi}{\cur{D}}}}}}%
    \put(0.11973207,0.04346493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\ensuremath{\SRem{\phi}{\cur{C}\cup_{\textnormal b.p.p.}\cur{D}}}}}}%
  \end{picture}%
\endgroup%

==> figure6.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AbstractBoundaryClassification.ps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{546.12465459pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.23720444)%
    \put(0,0){\includegraphics[width=\unitlength]{figure6.eps}}%
    \put(0.29390391,1.21763473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\sc Abstract Boundary Points}}}%
    \put(0.13035127,0.91039186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Approachable}}}%
    \put(0.62295866,0.90812949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Unapproachable}}}%
    \put(0.02317744,0.54589694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Points at infinity}}}%
    \put(0.77380676,0.54124949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Singularities}}}%
    \put(0.48179991,0.38615203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Indeterminate}}}%
    \put(-0.00258784,0.16628803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mixed}}}%
    \put(0.20009929,0.16603554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pure}}}%
    \put(0.70908872,0.16590545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mixed}}}%
    \put(0.94269423,0.16590539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pure}}}%
  \end{picture}%
\endgroup

